Hermes: a Fast, Fault-Tolerant and Linearizable Replication Protocol

Today's datacenter applications are underpinned by datastores that are responsible for providing availability, consistency, and performance. For high availability in the presence of failures, these datastores replicate data across several nodes. This is accomplished with the help of a reliable replication protocol that is responsible for maintaining the replicas strongly-consistent even when faults occur. Strong consistency is preferred to weaker consistency models that cannot guarantee an intuitive behavior for the clients. Furthermore, to accommodate high demand at real-time latencies, datastores must deliver high throughput and low latency. This work introduces Hermes, a broadcast-based reliable replication protocol for in-memory datastores that provides both high throughput and low latency by enabling local reads and fully-concurrent fast writes at all replicas. Hermes couples logical timestamps with cache-coherence-inspired invalidations to guarantee linearizability, avoid write serialization at a centralized ordering point, resolve write conflicts locally at each replica (hence ensuring that writes never abort) and provide fault-tolerance via replayable writes. Our implementation of Hermes over an RDMA-enabled reliable datastore with five replicas shows that Hermes consistently achieves higher throughput than state-of-the-art RDMA-based reliable protocols (ZAB and CRAQ) across all write ratios while also significantly reducing tail latency. At 5% writes, the tail latency of Hermes is 3.6X lower than that of CRAQ and ZAB.

==> 3_misc/Eval-Table2.tex <==

\begin{table}[h!]
\centering

\begin{adjustbox}{max width=0.47\textwidth}

\begin{tikzpicture}

\node (table) [inner sep=-0pt] {
\begin{tabular}{l|c|c|c|c|c}
\rowcolor[HTML]{9B9B9B} 
\cellcolor[HTML]{9B9B9B} & \multicolumn{2}{c|}{\cellcolor[HTML]{9B9B9B}\textbf{Local reads}} & \multicolumn{3}{c}{\cellcolor[HTML]{9B9B9B}\textbf{Writes}} \\ \cline{2-6} 
\rowcolor[HTML]{9B9B9B} 
\multirow{-2}{*}{\cellcolor[HTML]{9B9B9B}\textbf{System}} & \multicolumn{1}{c|}{\cellcolor[HTML]{9B9B9B}Leases} & \multicolumn{1}{c|}{\cellcolor[HTML]{9B9B9B}Consistency} & \multicolumn{1}{c|}{\cellcolor[HTML]{9B9B9B}Concurrency} & Latency (RTT) & \multicolumn{1}{l}{\cellcolor[HTML]{9B9B9B}Dec.} \\
\textbf{HermesKV} & one per RM & Lin & inter-key & 1 & \cmark \\
\textbf{rCRAQ} & one per RM & Lin & inter-key & O(\textit{n}) & \xmark \\
\textbf{rZAB} & none & SC & serializes all & 2 $\dagger$ & \xmark \\
\textbf{Derecho} & none & SC & serializes all & 1 $\ddagger$ & \cmark
\end{tabular}
};
\draw [rounded corners=.3em] (table.north west) rectangle (table.south east);

\end{tikzpicture}

\end{adjustbox}


\caption{
Comparison of read and write features for the evaluated systems. 
% Write concurrency and local reads lease usage and consistency for evaluated systems.
SC: sequentially consistent; RM: reliable membership; Dec: decentralized; \textit{n}: number of replicas; $\dagger$1 RTT for master's writes; $\ddagger$lock-step commit.}
% Protocols that provide SC cannot be deployed per-key since SC is not composable.}
\label{tab:eval}
\vspace{-25pt}
\end{table}

==> 3_misc/Eval-failure.tex <==
\begin{tikzpicture}
    \node[anchor=south west,inner sep=0] (image) at (0,0) {
         \includegraphics[width=0.33\textwidth]{2_graphs/xPut_with_failure_write_rate_5_line_plot.pdf}
    };
    \begin{scope}[x={(image.south east)},y={(image.north west)}]
        % Node failure
        \draw[thick, dashed, red] (0.365,0.25) -- (0.365, 0.95);
        \draw[xshift = 4.5em, yshift = 4.2em]  node[text width = 3em] {\color{red} \scalebox{0.55}{Node failure}};
        %% Timeout
        \draw[<->] (0.37,0.42) -- (0.665, 0.42);
        \draw[xshift = 8.5em, yshift = 2.85em]  node[text width = 3em] {\scalebox{0.55}{150ms Timeout}};
    \end{scope}
\end{tikzpicture}

==> 3_misc/Evaluation-Table.tex <==

\begin{table}[h]
\centering

\begin{adjustbox}{max width=0.47\textwidth}

\begin{tikzpicture}

\node (table) [inner sep=-0pt] {
\begin{tabular}{l|c|c|c|c|c}
\rowcolor[HTML]{9B9B9B} 
\cellcolor[HTML]{9B9B9B} & \multicolumn{2}{c|}{\cellcolor[HTML]{9B9B9B}\textbf{Local reads}} & \multicolumn{3}{c}{\cellcolor[HTML]{9B9B9B}\textbf{Writes}} \\ \cline{2-6} 
\rowcolor[HTML]{9B9B9B} 
\multirow{-2}{*}{\cellcolor[HTML]{9B9B9B}\textbf{System}} & \multicolumn{1}{c|}{\cellcolor[HTML]{9B9B9B}Leases} & \multicolumn{1}{c|}{\cellcolor[HTML]{9B9B9B}Consistency} & \multicolumn{1}{c|}{\cellcolor[HTML]{9B9B9B}Concurrency} & Latency (RTT) & \multicolumn{1}{l}{\cellcolor[HTML]{9B9B9B}Dec.} \\
\textbf{HermesKV} & one per RM & Lin & inter-key & 1 & \cmark \\
\textbf{rCRAQ} & one per RM & Lin & inter-key & O(\textit{n}) & \xmark \\
\textbf{rZAB} & none & SC & serializes all & 2 $\dagger$ & \xmark \\
\textbf{Derecho} & none & SC & serializes all & 1 $\ddagger$ & \cmark
\end{tabular}
};
\draw [rounded corners=.3em] (table.north west) rectangle (table.south east);

\end{tikzpicture}

\end{adjustbox}


\caption{
Comparison of read and write features for the evaluated systems. 
% Write concurrency and local reads lease usage and consistency for evaluated systems.
SC: sequentially consistent; RM: reliable membership; Dec: decentralized; \textit{n}: number of replicas; $\dagger$1 RTT for master's writes; $\ddagger$lock-step commit.}
% Protocols that provide SC cannot be deployed per-key since SC is not composable.}
\label{tab:eval}
\vspace{-25pt}
\end{table}

==> 3_misc/Feature-Table.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% Tabular w/ minimum boarders
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{table}[t]
\centering

\begin{adjustbox}{max width=0.45\textwidth}

\begin{tikzpicture}
\renewcommand{\arraystretch}{1.5}
\node (table) [inner sep=-0pt] {
\begin{tabular}{
>{\columncolor[HTML]{C0C0C0}}c l}
\cellcolor[HTML]{C0C0C0}                                 & local         \\ \cline{2-2} 
\multirow{-2}{*}{\cellcolor[HTML]{C0C0C0}\textbf{reads}} & load-balanced
\end{tabular}
};
\draw [rounded corners=.3em] (table.north west) rectangle (table.south east);
\end{tikzpicture}

\begin{tikzpicture}
\node (table) [inner sep=0pt] {
\begin{tabular}{
>{\columncolor[HTML]{C0C0C0}}l l}
\cellcolor[HTML]{C0C0C0}                                  & decentralized                         \\ \cline{2-2} 
\cellcolor[HTML]{C0C0C0}                                  & inter-key concurrent                  \\ \cline{2-2} 
\multirow{-3}{*}{\cellcolor[HTML]{C0C0C0}\textbf{writes}} & fast (\eg few \CAP{RTT}s)
\end{tabular}
};
\draw [rounded corners=.3em] (table.north west) rectangle (table.south east);
\end{tikzpicture}
\end{adjustbox}

\caption{Replication protocol features for high-performance}
\label{tab:hp-features}
\vspace{-20pt}
\end{table}

==> 3_misc/Hermes-failure-example.tex <==

\definecolor{myOrange}{RGB}{204, 102, 0}
\definecolor{myBlue}{RGB}{0, 114, 178}

\tikzstyle{sline} = [draw, -] 
\tikzstyle{inv} = [draw, -latex'] 
\tikzstyle{ack} = [draw, -latex', dashed] 
\tikzstyle{val} = [draw, -latex', dotted] 
\tikzstyle{client} = [rectangle, draw, fill=gray!30, 
    minimum width=1em, text centered,  minimum height=1em, node distance = 2em]
\tikzstyle{server} = [rectangle, draw, fill=blue!20, 
    minimum width=1em, text centered,  minimum height=1em, node distance = 1.5em]
\tikzstyle{rec} = [rectangle, draw=purple, text width=3.8em, text centered, minimum height=0.7em]
\tikzstyle{dashed_rectangle} = [rectangle, draw, dashed, 
    text width=3.8em, text centered, rounded corners, minimum height=1.4em]
\tikzstyle{session} = [draw, text width = 2.5em, rounded corners,node distance = 1em, yshift = -2em]


% \newcommand*\circled[1]{\tikz[baseline=(char.base)]{\node[shape=rectangle, draw,  maximum width=0.1pt] (char) {#1};}}
            
\tikzstyle{op} = [draw, |-|,line width=0.5mm]
\begin{figure}[t]
\centering
\begin{tikzpicture}[auto]
    \node[session, xshift = - 4em, yshift = -0.5em] (node1) {\scalebox{0.8}{Node 1}};
    \node[session, yshift = -0.5em, below of = node1] (node2) {\scalebox{0.8}{Node 2}};
    \node[session, yshift = -0.5em, below of = node2] (node3) {\scalebox{0.8}{Node 3}};
    %
    \path[draw, -latex',line width=0.1em] (1.5, -4) -- node[above] {\scalebox{0.8}{time}} ++ (1.5, 0);
    
    \node[rectangle, draw, text width=11em, minimum height=3.25em,
         rounded corners, xshift = 13em, yshift = -8.25em] (rect){};
    \path[inv, line width=0.1em] (2.7, -2.75) -- node[above] {\scalebox{0.65}{INV(key,TS,value)}} ++ (1.8, 0);
    \path[ack, line width=0.1em] (2.7, -3.35) -- node[above] {\scalebox{0.65}{ACK(key,TS)}} ++ (1.8, 0);
    \path[val, line width=0.1em] (4.7, -3.35) -- node[above] {\scalebox{0.65}{VAL(key,TS)}} ++ (1.8, 0);
    \draw[xshift = 16em, yshift = -7.25em]  node {\scalebox{0.65}{\textbf{\color{Red}X}: node/msg failure}};
    
    \draw[xshift = 16em, yshift = -8em]  node {\scalebox{0.6}{m-update}};
    \node[rec, xshift = 16em, yshift = -8em, text width=4.5em] (rm_rec){};
    \node[rec, minimum height=3.4em, xshift = 7.75em,
          yshift = 1.04em, text width=0.35em] (rm_rec_state){};
    
% time arrows
    \path[sline, thick]  (node1) -- node[left] {} ++ (8,0);
    \path[sline, thick]  (node2) -- node[left] {} ++ (8,0);
    \path[sline, thick]  (node3) -- node[left] {} ++ (3.5,0);
    
% write bars
    \path[op] (-0.7, -0.9) -- node[above] {\scalebox{0.65}{write(A=1)}} ++ (2.0, 0);
    \path[op] (-0.5, -3.35) -- node[below] {\scalebox{0.65}{write(A=3)}} ++ (1.65, 0);

% read bars  
   \path[op] (0.3, -2.1) -- node[below] {\scalebox{0.65}{read(A)}} ++ (1.4, 0);
   \path[op] (3.05, -0.9) -- node[above] {\scalebox{0.65}{read(A)}} node[below] {\scalebox{0.6}{(write replay)}} ++ (1.65, 0); 
   
% messages
%write A messages
    %Invs
 \path[inv] (-0.65, -0.9) -- node[above] {} ++ (0.4, -1.2);
 \path[inv] (-0.65, -0.9) -- node[above] {} ++ (0.6, -2.45);
    %Acks
  \path[ack] (-0.25, -2.1) -- node[above] {} ++ (0.25, +1.2);
  \path[ack] (-0.05, -3.35) -- node[above] {} ++ (1.3, +2.45);
%write C messages
    %Invs
 \path[inv] (-0.5, -3.35) -- node[above] {} ++ (0.7, +1.2);
 \path[inv] (-0.5, -3.35) -- node[above] {} ++ (1, +2.45);
    %Acks
 \path[ack] (0.2, -2.1) -- node[above] {} ++ (0.5, -1.2);
 \path[ack] (0.5, -0.9) -- node[above] {} ++ (0.55, -2.45);
    %Val
 \path[val] (1.05, -3.35) -- node[above] {} ++ (0.6, +1.2);
 \path[val] (1.05, -3.35) -- node[above] {} ++ (1.4, +1.8);
 
 % write-replay
 \path[inv] (3.1, -0.9) -- node[above] {} ++ (0.6, -1.2);
 \path[ack] (3.7, -2.1) -- node[above] {} ++ (0.95, +1.2);
 
 \path[val] (4.6, -0.9) -- node[above] {} ++ (0.5, -1.2);
 
 \draw[xshift = 7em, yshift = -4.1em]  node {\color{Red}\scalebox{1.2}{\textbf{X}}};
 \draw[xshift = 6.2em, yshift = -9.5em]  node {\color{Red}\scalebox{1.2}{\textbf{X}}};
 
 
 %X STATE
    \node[rectangle, draw, text width=23.6em, minimum height=3.75em,
         rounded corners, xshift = 6.6em, yshift = 1em] (rect){};
    \draw[xshift = 6.3em, yshift = 3.5em]  node {\scalebox{0.8}{State of A}};
    \draw[xshift = -3.85em, yshift = 2.15em]  node
    {\scalebox{0.8}{Node 1:}};
    \draw[xshift = -3.85em, yshift = 1em]  node {\scalebox{0.8}{Node 2:}}; 
    \draw[xshift = -3.85em, yshift = -0.15em]  node {\scalebox{0.8}{Node 3:}}; 
    \draw[xshift = 3.9em, yshift = 1em]  node {\scalebox{1}{...}};
    \draw[xshift = 6.25em, yshift = 1em]  node {\scalebox{1}{...}};
    \draw[xshift = 9.25em, yshift = 1em]  node {\scalebox{1}{...}};
    \draw[xshift = 12em, yshift = 1em]  node {\scalebox{1}{...}};
    \draw[xshift = 16em, yshift = 1em]  node {\scalebox{1}{...}};
    
    % vertical state
    \draw[xshift = -2em, yshift = 1em]  node[text width = 1em]{
    \scalebox{0.8}{\color{myBlue}{0}} \\ 
    \scalebox{0.8}{\color{myBlue}{0}} \\ 
    \scalebox{0.8}{\color{myBlue}{0}}};
    \draw[xshift = -1.5em, yshift = 1em]  node[text width = 1em]{
    \scalebox{0.8}{\color{myOrange}{\underline{1}}} \\ 
    \scalebox{0.8}{\color{myBlue}{0}} \\ 
    \scalebox{0.8}{\color{myBlue}{0}}};
    \draw[xshift = -1em, yshift = 0.925em]  node[text width = 1em]{
    \scalebox{0.8}{\color{myOrange}{1}} \\ 
    \scalebox{0.8}{\color{myBlue}{0}} \\ 
    \scalebox{0.8}{\color{myOrange}{\underline{3}}}};
    \draw[xshift = -0.5em, yshift = 1em]  node[text width = 1em]{
    \scalebox{0.8}{\color{myOrange}{1}} \\ 
    \scalebox{0.8}{\color{myOrange}{\underline{1}}} \\ 
    \scalebox{0.8}{\color{myOrange}{3}}};
    \draw[xshift = 0.75em, yshift = 1em]  node[text width = 1em]{
    \scalebox{0.8}{\color{myOrange}{1}} \\ 
    \scalebox{0.8}{\color{myOrange}{\underline{3}}} \\ 
    \scalebox{0.8}{\color{myOrange}{3}}};
    \draw[xshift = 1.75em, yshift = 1em]  node[text width = 1em]{
    \scalebox{0.8}{\color{myOrange}{\underline{3}}} \\ 
    \scalebox{0.8}{\color{myOrange}{3}} \\ 
    \scalebox{0.8}{\color{myOrange}{3}}};
    \draw[xshift = 3.25em, yshift = 0.925em]  node[text width = 1em]{
    \scalebox{0.8}{\color{myOrange}{3}} \\ 
    \scalebox{0.8}{\color{myOrange}{3}} \\ 
    \scalebox{0.8}{\color{myBlue}{\underline{3}}}};
    \draw[xshift = 5.2em, yshift = 1em]  node[text width = 1em]{
    \scalebox{0.8}{\color{myOrange}{3}} \\ 
    \scalebox{0.8}{\color{myBlue}{\underline{3}}} \\ 
    \scalebox{0.8}{\color{myBlue}{3}}};
    \draw[xshift = 8.em, yshift = 1em]  node[text width = 1em]{
    \scalebox{0.8}{\color{myOrange}{3}} \\ 
    \scalebox{0.8}{\color{myBlue}{3}} \\ 
    \scalebox{0.8}{X}};
    \draw[xshift = 11em, yshift = 1em]  node[text width = 1em]{
    \scalebox{0.8}{\color{myOrange}{3}} \\ 
    \scalebox{0.8}{\color{myBlue}{3}} \\ 
    \scalebox{0.8}{X}};
    \draw[xshift = 13.5em, yshift = 1em]  node[text width = 1em]{
    \scalebox{0.8}{\color{myBlue}{\underline{3}}} \\ 
    \scalebox{0.8}{\color{myBlue}{3}} \\ 
    \scalebox{0.8}{X}};
\end{tikzpicture}
\vspace{-2.25em}
\caption{Concurrent writes to key A, then a read, followed by a node and a message failure which trigger a write replay on the last read. State of A shows the values of the replicas; blue represents Valid state, orange represents other states. Underlined values indicate a change in value and/or state.}
\vspace{-10pt}
\label{fig:Hermes-example}
\end{figure}

==> 3_misc/Hermes-write.tex <==
\definecolor{myOrange}{RGB}{204, 102, 0}
\definecolor{myBlue}{RGB}{0, 114, 178}

\tikzstyle{sline} = [draw, -] 
\tikzstyle{arrow} = [draw, -latex'] 
\tikzstyle{client} = [rectangle, draw, fill=gray!30, 
    minimum width=1em, text centered,  minimum height=1em, node distance = 2em]
\tikzstyle{server} = [rectangle, draw, fill=blue!20, 
    minimum width=1em, text centered,  minimum height=0.7em, node distance = 1.5em]
\tikzstyle{dashed_rectangle} = [rectangle, draw, dashed, 
    text width=3.8em, text centered, rounded corners, minimum height=1.4em]
\tikzstyle{session} = [draw, text width = 2.5em, rounded corners,node distance = 1em, xshift = 4em]




\begin{figure}[t]
\centering
\begin{tikzpicture}[auto]
    \path[arrow, thick] (-0.8,-1.3) -- node[left] {\footnotesize time} ++ (0,-1.5);
    \node[session, xshift = -0.5em, yshift = -1em] (node1) {\scalebox{0.8}{Node 1}};
    
    \node[session, xshift = -0.5em, right of = node1] (node2) {\scalebox{0.8}{Node 2}};
    \node[session, xshift = -0.5em, right of = node2] (node3) {\scalebox{0.8}{Node 3}};
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \node[left of = node1, yshift=-6em] (o1) {\scalebox{0.65}{Out of the}};
    \node[below of = o1, yshift=2.2em] (o2) {\scalebox{0.65}{critical path}};
    
    % brace
    \draw [right of = o1, decorate, decoration={brace,amplitude=3pt},xshift=-1em,yshift=-9.7em]
    (0.5,0.5) -- (0.5,1.2) node [black,midway,xshift=-2em] {};
    
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % References
    % \node[above of = node1, yshift=-6.5em, xshift = 12.75em] (ref2){\scalebox{0.63}{\textit{TS}:timestamp}};
    % References
    \node[above of = node1, yshift=-4.45em, xshift = -0.75em] (ref1){\scalebox{0.75}{\circled{a}}};
    \node[above of = node1, yshift=-7.9em, xshift = -0.75em] (ref2){\scalebox{0.63}{\circled{b}}};
    
    % Coordinator Followers
    \node[above of = node1, yshift=-1.5em] (coord){\scalebox{0.7}{\textit{Coordinator}}};
    \node[above of = node2, xshift = 2.2em, yshift=-1.5em] (followers){\scalebox{0.7}{\textit{Followers}}};
    
    % time arrows
    \path[sline, thick]  (node1) -- node[left] {} ++ (0,-2.6);
    \path[sline, thick]  (node2) -- node[left] {} ++ (0,-2.6);
    \path[sline, thick]  (node3) -- node[left] {} ++ (0,-2.6);
    
    % write arrow
    \path[arrow, thick] (-0.5, -0.9) -- node[above, xshift = 0em] {\scalebox{0.65}{write(K=3)}} ++ (1.3, 0);
    \path[arrow, thick] (0.8, -2.10) -- node[above, yshift = 0.15em, xshift = 0.25em] {\scalebox{0.65}{write commits}} ++ (-1.3, 0);
    \path[sline, thick] (1.38, -0.9) -- ++ (-0.3, 0);
    \path[sline, thick] (1.38, -2.10) -- ++ (-0.3, 0);
    \path[sline, thick] (1.215, -0.9) -- ++ (0, -1.2);
    
    % protocol action arrows
    \path[arrow, thick] (1.20, -0.95) -- node[above] {} ++ (1.6,-0.65);
    \path[arrow, thick] (1.20, -0.95) -- node[above, yshift = 0.1em, xshift = -2em] {\scalebox{0.65}{INV(K,\textit{TS},3)}} ++ (3.2,-0.4);
    % \path[arrow, thick] (1.4, -1) -- node[above, rectangle, draw, xshift = -2.3em, yshift = 0.5em] {\scalebox{0.65}{Inv(X,1,TS)}} ++ (3.55,-0.4);
    
    \path[arrow, dashed] (2.82,-1.60) -- node[above, yshift = -0.2em, xshift = -0.3em] {\scalebox{0.65}{ACK(K,\textit{TS})}} ++ (-1.6, -0.3);
    \path[arrow, dashed] (4.42,-1.40) -- node[above, yshift=0.25em, xshift = 1.8em] {\scalebox{0.65}{ACK(K,\textit{TS})}} ++ (-3.2, -0.65);
    
    % \path[arrow, dashed] (3.2,-1.65) -- node[above] {} ++ (-1.8, -0.3);
    % \path[arrow, dashed] (4.95,-1.42) -- node[below, draw, rectangle, yshift=-0em, xshift = 2.5em] {\scalebox{0.65}{Ack(X,TS)}} ++ (-3.6, -0.65);
    
    \path[arrow, dotted] (1.22, -2.18) -- node[below] {} ++ (1.6, -0.6);
    \path[arrow, dotted] (1.22, -2.18) -- node[above, xshift = -1.8em] {\scalebox{0.65}{VAL(K,\textit{TS})}} ++ (3.2, -0.3);
    
    %%%%%%%%%%%% State
    % \node[right of = node3, xshift=1.8em] (state) {\scalebox{0.8}{State of A}};
    
    % \draw[below of=state, yshift = 1em, xshift = 17em]  node (s0){\footnotesize ({\color{myBlue}0}, {\color{myBlue}0}, {\color{myBlue}0})};
    % \draw[below of=state, yshift = 0em,  xshift = 17em]  node (s1){\footnotesize ({\color{myOrange}\underline{3}}, {\color{myBlue}0}, {\color{myBlue}0})};
    % \draw[below of=state, yshift = -1em, xshift = 17em]  node (s2){\footnotesize ({\color{myOrange}\underline{3}}, {\color{myBlue}0}, {\color{myOrange}\underline{3}})};
    % \draw[below of=state, yshift = -2em, xshift = 17em]  node (s3){\footnotesize ({\color{myOrange}\underline{3}}, {\color{myOrange}\underline{3}}, {\color{myOrange}\underline{3}})};
    % \draw[below of=state, yshift = -3em, xshift = 17em]  node (s4){\footnotesize ({\color{myBlue}3}, {\color{myOrange}\underline{3}}, {\color{myOrange}\underline{3}})};
    % \draw[below of=state, yshift = -4em, xshift = 17em]  node (s5){\footnotesize ({\color{myBlue}3}, {\color{myOrange}\underline{3}}, {\color{myBlue}3})};
    % \draw[below of=state, yshift = -5em, xshift = 17em]  node (s6){\footnotesize ({\color{myBlue}3}, {\color{myBlue}3}, {\color{myBlue}3})};
    
\end{tikzpicture}
\vspace{-1.em}
% \caption{Example of a write to key A. {\em TS} is timestamp. New value of A is 3.}
\caption{Example of writing a value of 3 to key K. Nodes one, two and three hold a replica of K. {\em {TS}} is the timestamp.}
% Example of a write to variable A (with initial value zero) in Hermes. State of A indicates the values of the replicas colored in blue and orange (underlined) representing valid and other states respectively.}
\label{fig:Hermes-write}
\vspace{-15pt}
\end{figure}
